Performance of an LYSO-Based Active Converter for a Conversion Spectrometer aiming for 52.8 MeV photon detection in Future $\mu^+ \to e^+ \gamma$ Search Experiments

To facilitate future $\mu^+ \to e^+ \gamma$ search experiments with a branching-ratio sensitivity of $10^{-15}$, we are developing a conversion spectrometer that incorporates an active LYSO converter. The converter generates $e^+e^-$ pairs from incident photons while simultaneously measuring their energy deposition and timing, thereby enabling precise reconstruction of 52.8 MeV photons. The design goals include a time resolution of 30 ps and an energy resolution of 200 keV for the detection of 52.8 MeV photons. Based on simulation studies, we optimized the converter thickness and segment dimensions, followed by the fabrication of prototype LYSO segments. The single-MIP detection performance of these prototypes was evaluated using an electron beam at the KEK PF-AR test beamline. The prototypes demonstrated excellent performance, achieving a time resolution of 25 ps and a light yield of $10^4$ photoelectrons, both of which significantly exceed the design requirements.

==> BeamtestSetup.tex <==
\begin{tikzpicture}[scale=0.7, font=\sffamily]
      \draw[thick, -Stealth] (-5,0) -- (5,0);
      \filldraw[fill=cyan!60, opacity=0.6] (-1.2,-2) -- ++(0,4) -- ++(-0.3,0) -- ++(0,-4) -- cycle; % DS LYSO
      \filldraw[fill=cyan!60, opacity=0.6] (1.2,-2) -- ++(0,4) -- ++(0.3,0) -- ++(0,-4) -- cycle; % DS LYSO

      \filldraw[fill=gray] (-1.1, -2) -- ++(0,-0.1) -- ++ (-0.5, 0) -- ++ (0,0.1) -- cycle; %DS SiPM down
      \filldraw[fill=gray] (-1.1, +2) -- ++(0,+0.1) -- ++ (-0.5, 0) -- ++ (0,-0.1) -- cycle;%DS SiPM up
      \filldraw[fill=gray] (1.1, -2) -- ++(0,-0.1) -- ++ (0.5, 0) -- ++ (0,0.1) -- cycle;   %US SiPM down
      \filldraw[fill=gray] (1.1, +2) -- ++(0,+0.1) -- ++ (0.5, 0) -- ++ (0,-0.1) -- cycle;  %US SiPM up

      \filldraw[red!80, opacity=0.6] (-4,-0.15) -- ++(-0.3,0) -- ++ (0,0.3) -- ++(0.3,0) --cycle;
      \filldraw[red!80, opacity=0.6] (4,-0.15) -- ++(0.3,0) -- ++ (0,0.3) -- ++(-0.3,0) --cycle;

      \draw[dashed] (-1.35, 1.5) -- (0,2.5);
      \draw[dashed] (1.35, 1.5) -- (0,2.5);

      \node[align=center, text width = 3cm] at (0,3.2) {\large Converter\\prototype};
      % \node[align=center, text width = 3cm] at (-1.5,2.8) {\large Converter\\prototype};
      \node[align=center, text width = 4cm] at (4,-0.8)  {\large Reference\\counter};
      \node[align=center, text width = 4cm] at (-4,-0.8)  {\large Reference\\counter};
      \node[align=center, text width = 4cm] at (6.5,0)  {\large Electron\\beam};

      % \draw[-Stealth] (3,2.5) -- ++(1,0) node [right] {$r$};
      % \draw[-Stealth] (3,2.5) -- ++(0,1) node [above] {$z$};
      % \node at (3,2.5) {$\bigodot$};
      % \node at (2.5,2) {$\phi$};
      
\end{tikzpicture}


==> angleScanSetup.tex <==
\begin{tikzpicture}[scale=0.45, font=\sffamily,baseline={(0,0)}]
   \useasboundingbox (-6, -4) rectangle (6,2); 
      \draw[thick, -Stealth] (-5,0) -- (5,0);

      \begin{scope}[rotate around={20:(-1.35,0)}]
         \filldraw[fill=cyan!60, opacity=0.6] (-1.2,-2) -- ++(0,4) -- ++(-0.3,0) -- ++(0,-4) -- cycle; % DS LYSO
         \filldraw[fill=gray] (-1.1, -2) -- ++(0,-0.1) -- ++ (-0.5, 0) -- ++ (0,0.1) -- cycle; %DS SiPM down
         \filldraw[fill=gray] (-1.1, +2) -- ++(0,+0.1) -- ++ (-0.5, 0) -- ++ (0,-0.1) -- cycle;%DS SiPM up
      \end{scope}
      \begin{scope}[rotate around={20:(1.35,0)}]
         \filldraw[fill=cyan!60, opacity=0.6] (1.2,-2) -- ++(0,4) -- ++(0.3,0) -- ++(0,-4) -- cycle; % US LYSO
         \filldraw[fill=gray] (1.1, -2) -- ++(0,-0.1) -- ++ (0.5, 0) -- ++ (0,0.1) -- cycle;   %US SiPM down
         \filldraw[fill=gray] (1.1, +2) -- ++(0,+0.1) -- ++ (0.5, 0) -- ++ (0,-0.1) -- cycle;  %US SiPM up
      \end{scope}
      \draw[very thick] (-1.7, 0.45) arc[start angle=130, end angle=180, radius=0.6];
      \node[align=center, text width = 4cm] at (-3.8, 1.2)  {\normalsize Incident\\angle};

      \filldraw[red!80, opacity=0.6] (-4,-0.15) -- ++(-0.3,0) -- ++ (0,0.3) -- ++(0.3,0) --cycle;
      \filldraw[red!80, opacity=0.6] (4,-0.15) -- ++(0.3,0) -- ++ (0,0.3) -- ++(-0.3,0) --cycle;
\end{tikzpicture}



==> positionScanSetup.tex <==
\begin{tikzpicture}[scale=0.45, font=\sffamily,baseline={(0,0)}]
   \useasboundingbox (-6, -4) rectangle (6,2); 
      \draw[thick, -Stealth] (-5,0) -- (5,0);

      \filldraw[fill=cyan!60, opacity=0.6] (-1.2,-3.5) -- ++(0,4) -- ++(-0.3,0) -- ++(0,-4) -- cycle; % DS LYSO
      \filldraw[fill=gray] (-1.1, -3.5) -- ++(0,-0.1) -- ++ (-0.5, 0) -- ++ (0,0.1) -- cycle; %DS SiPM down
      \filldraw[fill=gray] (-1.1, +0.5) -- ++(0,+0.1) -- ++ (-0.5, 0) -- ++ (0,-0.1) -- cycle;%DS SiPM up
      \filldraw[fill=cyan!60, opacity=0.6] (1.2,-3.5) -- ++(0,4) -- ++(0.3,0) -- ++(0,-4) -- cycle; % US LYSO
      \filldraw[fill=gray] (1.1, -3.5) -- ++(0,-0.1) -- ++ (0.5, 0) -- ++ (0,0.1) -- cycle;   %US SiPM down
      \filldraw[fill=gray] (1.1, +0.5) -- ++(0,+0.1) -- ++ (0.5, 0) -- ++ (0,-0.1) -- cycle;  %US SiPM up

      \draw[dashed] (-3,-1.5) -- (3,-1.5);
      \draw[->, very thick] (-2,-1.5) -- ++(0,1.5);
      % \node[align=center, text width = 4cm]  at (-3.3,-0.8) {\normalsize Hit \\ position};
      \node at (-4,-0.8) {\normalsize Hit position};

      \filldraw[red!80, opacity=0.6] (-4,-0.15) -- ++(-0.3,0) -- ++ (0,0.3) -- ++(0.3,0) --cycle;
      \filldraw[red!80, opacity=0.6] (4,-0.15) -- ++(0.3,0) -- ++ (0,0.3) -- ++(-0.3,0) --cycle;

\end{tikzpicture}

